One Sample is Enough to Make Conformal Prediction Robust

For any black-box model, conformal prediction (CP) returns prediction sets guaranteed to include the true label with high adjustable probability. Robust CP (RCP) extends the guarantee to the worst case noise up to a pre-defined magnitude. For RCP, a well-established approach is to use randomized smoothing since it is applicable to any black-box model and provides smaller sets compared to deterministic methods. However, smoothing-based robustness requires many model forward passes per each input which is computationally expensive. We show that conformal prediction attains some robustness even with a single forward pass on a randomly perturbed input. Using any binary certificate we propose a single sample robust CP (RCP1). Our approach returns robust sets with smaller average set size compared to SOTA methods which use many (e.g. 100) passes per input. Our key insight is to certify the conformal procedure itself rather than individual conformity scores. Our approach is agnostic to the task (classification and regression). We further extend our approach to smoothing-based robust conformal risk control.

==> figures/cifar_noise_effect_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.971200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=1.504551in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.280145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=1.247097in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.022691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=0.956594in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221859in,y=1.254400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174533,0.620208,0.565952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181084,0.623222,0.569396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184360,0.624729,0.571119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190911,0.627743,0.574564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197463,0.630757,0.578008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204014,0.633772,0.581453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207290,0.635279,0.583176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217116,0.639800,0.588343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226943,0.644321,0.593510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233495,0.647336,0.596955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.650350,0.600400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253149,0.656378,0.607290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259700,0.659393,0.610734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272803,0.665421,0.617624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285905,0.671449,0.624514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295732,0.675971,0.629681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315386,0.685013,0.640015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335040,0.694056,0.650350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331765,0.692549,0.648627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344867,0.698577,0.655517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351419,0.701592,0.658962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380900,0.715156,0.674464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390727,0.719677,0.679631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413656,0.730227,0.691688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397278,0.722691,0.683076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715017,0.868881,0.850150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456240,0.749819,0.714079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479170,0.760369,0.726136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760877,0.889981,0.874264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688812,0.856824,0.836371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446413,0.745298,0.708912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603645,0.817639,0.791588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521753,0.779962,0.748527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642953,0.835725,0.812257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492272,0.766398,0.733026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475894,0.758862,0.724414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511926,0.775440,0.743360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583991,0.808597,0.781253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639677,0.834218,0.810534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518478,0.778454,0.746805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741223,0.880938,0.863929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541407,0.789004,0.758862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561061,0.798047,0.769196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642953,0.835725,0.812257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747774,0.883952,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.683506,0.638293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855871,0.933687,0.924214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836217,0.924644,0.913879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449689,0.746805,0.710634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420208,0.733241,0.695133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692088,0.858331,0.838093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452964,0.748312,0.712357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492272,0.766398,0.733026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561061,0.798047,0.769196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.844767,0.822591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544683,0.790511,0.760584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734671,0.877924,0.860484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724844,0.873403,0.855317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633126,0.831203,0.807090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587266,0.810104,0.782976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531580,0.784483,0.753695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541407,0.789004,0.758862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547958,0.792018,0.762307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698639,0.861346,0.841538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613472,0.822161,0.796755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610196,0.820654,0.795033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613472,0.822161,0.796755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724844,0.873403,0.855317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692088,0.858331,0.838093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.838739,0.815702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701915,0.862853,0.843260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724844,0.873403,0.855317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764152,0.891488,0.875986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852595,0.932180,0.922491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751050,0.885459,0.869097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374348,0.712141,0.671019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642953,0.835725,0.812257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724844,0.873403,0.855317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777255,0.897516,0.882876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534856,0.785990,0.755417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551234,0.793526,0.764029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610196,0.820654,0.795033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751050,0.885459,0.869097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764152,0.891488,0.875986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672434,0.849289,0.827759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705190,0.864360,0.844983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633126,0.831203,0.807090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682261,0.853810,0.832926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688812,0.856824,0.836371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692088,0.858331,0.838093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698639,0.861346,0.841538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675709,0.850796,0.829481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685536,0.855317,0.834648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760877,0.889981,0.874264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734671,0.877924,0.860484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737947,0.879431,0.862207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695363,0.859839,0.839815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760877,0.889981,0.874264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669158,0.847782,0.826036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760877,0.889981,0.874264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810012,0.912587,0.900100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565956in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{0.880502in}{1.023144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.901280in}{1.023144in}}{\pgfqpoint{0.901280in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{0.901280in}{1.247103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.901280in}{1.267881in}}{\pgfqpoint{0.880502in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{0.565956in}{1.267881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545178in}{1.267881in}}{\pgfqpoint{0.545178in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{0.545178in}{1.043922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545178in}{1.023144in}}{\pgfqpoint{0.565956in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{0.565956in}{1.023144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586733in,y=1.140218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.971200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.280145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.022691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416932,0.731734,0.693410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344867,0.698577,0.655517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518478,0.778454,0.746805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256424,0.657885,0.609012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184360,0.624729,0.571119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492272,0.766398,0.733026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204014,0.633772,0.581453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269527,0.663914,0.615902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226943,0.644321,0.593510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299008,0.677478,0.631403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223668,0.642814,0.591788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233495,0.647336,0.596955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289181,0.672957,0.626236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364521,0.707620,0.665852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181084,0.623222,0.569396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610196,0.820654,0.795033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184360,0.624729,0.571119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603645,0.817639,0.791588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636401,0.832710,0.808812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597093,0.814625,0.788143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184360,0.624729,0.571119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452964,0.748312,0.712357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675709,0.850796,0.829481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564337,0.799554,0.770919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521753,0.779962,0.748527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269527,0.663914,0.615902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292457,0.674464,0.627958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780531,0.899023,0.884598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361246,0.706113,0.664129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361246,0.706113,0.664129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678985,0.852303,0.831203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744498,0.882445,0.865652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731396,0.876417,0.858762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728120,0.874910,0.857040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747774,0.883952,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446413,0.745298,0.708912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528304,0.782976,0.751972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525029,0.781469,0.750250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692088,0.858331,0.838093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724844,0.873403,0.855317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639677,0.834218,0.810534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672434,0.849289,0.827759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531580,0.784483,0.753695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728120,0.874910,0.857040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479170,0.760369,0.726136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305559,0.680492,0.634848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610196,0.820654,0.795033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485721,0.763383,0.729581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728120,0.874910,0.857040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836217,0.924644,0.913879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852595,0.932180,0.922491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459516,0.751326,0.715802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764152,0.891488,0.875986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796909,0.906559,0.893210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574164,0.804075,0.776086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636401,0.832710,0.808812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751050,0.885459,0.869097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498824,0.769412,0.736471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544683,0.790511,0.760584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698639,0.861346,0.841538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639677,0.834218,0.810534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898454,0.953280,0.946605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777255,0.897516,0.882876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685536,0.855317,0.834648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541407,0.789004,0.758862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551234,0.793526,0.764029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741223,0.880938,0.863929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823114,0.918616,0.906990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.844767,0.822591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855871,0.933687,0.924214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777255,0.897516,0.882876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482445,0.761876,0.727859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734671,0.877924,0.860484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855871,0.933687,0.924214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.795033,0.765752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715017,0.868881,0.850150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777255,0.897516,0.882876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796909,0.906559,0.893210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737947,0.879431,0.862207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898454,0.953280,0.946605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865698,0.938208,0.929381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669158,0.847782,0.826036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728120,0.874910,0.857040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737947,0.879431,0.862207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865698,0.938208,0.929381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780531,0.899023,0.884598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515202,0.776947,0.745083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744498,0.882445,0.865652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836217,0.924644,0.913879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751050,0.885459,0.869097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865698,0.938208,0.929381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698639,0.861346,0.841538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629850,0.829696,0.805367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492272,0.766398,0.733026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865698,0.938208,0.929381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642953,0.835725,0.812257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751050,0.885459,0.869097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796909,0.906559,0.893210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836217,0.924644,0.913879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855871,0.933687,0.924214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852595,0.932180,0.922491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.971200in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193802in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{2.659200in}{1.023144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679978in}{1.023144in}}{\pgfqpoint{2.679978in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{2.679978in}{1.247103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679978in}{1.267881in}}{\pgfqpoint{2.659200in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{2.193802in}{1.267881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173025in}{1.267881in}}{\pgfqpoint{2.173025in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{2.173025in}{1.043922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173025in}{1.023144in}}{\pgfqpoint{2.193802in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{2.193802in}{1.023144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214580in,y=1.140218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r = 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.971200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.280145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.022691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321938,0.688028,0.643460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518478,0.778454,0.746805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299008,0.677478,0.631403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407105,0.727213,0.688243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384175,0.716663,0.676186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620023,0.825175,0.800200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528304,0.782976,0.751972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407105,0.727213,0.688243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855871,0.933687,0.924214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282630,0.669942,0.622791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695363,0.859839,0.839815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423483,0.734748,0.696855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204014,0.633772,0.581453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430035,0.737762,0.700300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488997,0.764890,0.731303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295732,0.675971,0.629681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.486109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498824,0.769412,0.736471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.838739,0.815702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.838739,0.815702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685536,0.855317,0.834648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423483,0.734748,0.696855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413656,0.730227,0.691688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.650350,0.600400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321938,0.688028,0.643460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.844767,0.822591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226943,0.644321,0.593510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567612,0.801061,0.772641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348143,0.700085,0.657240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898454,0.953280,0.946605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.871895,0.853595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705190,0.864360,0.844983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865698,0.938208,0.929381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299008,0.677478,0.631403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744498,0.882445,0.865652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.434618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787082,0.902038,0.888043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633126,0.831203,0.807090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806736,0.911080,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787082,0.902038,0.888043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688812,0.856824,0.836371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760877,0.889981,0.874264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773979,0.896009,0.881153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665882,0.846275,0.824314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836217,0.924644,0.913879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626574,0.828189,0.803645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780531,0.899023,0.884598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534856,0.785990,0.755417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682261,0.853810,0.832926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.383127in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.383127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587266,0.810104,0.782976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803460,0.909573,0.896655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.871895,0.853595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701915,0.862853,0.843260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672434,0.849289,0.827759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810012,0.912587,0.900100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744498,0.882445,0.865652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685536,0.855317,0.834648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557785,0.796540,0.767474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944314,0.974379,0.970719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580715,0.807090,0.779531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597093,0.814625,0.788143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846044,0.929166,0.919047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525029,0.781469,0.750250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737947,0.879431,0.862207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777255,0.897516,0.882876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.331636in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.331636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593818,0.813118,0.786421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796909,0.906559,0.893210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705190,0.864360,0.844983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787082,0.902038,0.888043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780531,0.899023,0.884598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780531,0.899023,0.884598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629850,0.829696,0.805367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.871895,0.853595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760877,0.889981,0.874264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705190,0.864360,0.844983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823114,0.918616,0.906990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.871895,0.853595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665882,0.846275,0.824314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793633,0.905052,0.891488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.280145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551234,0.793526,0.764029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.871895,0.853595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518478,0.778454,0.746805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898454,0.953280,0.946605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865698,0.938208,0.929381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898454,0.953280,0.946605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911557,0.959308,0.953495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787082,0.902038,0.888043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800185,0.908066,0.894933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777255,0.897516,0.882876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764152,0.891488,0.875986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534856,0.785990,0.755417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737947,0.879431,0.862207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682261,0.853810,0.832926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764152,0.891488,0.875986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669158,0.847782,0.826036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.228655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688812,0.856824,0.836371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898454,0.953280,0.946605}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701915,0.862853,0.843260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810012,0.912587,0.900100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829666,0.921630,0.910434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.936701,0.927659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583991,0.808597,0.781253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.177164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816563,0.915602,0.903545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842768,0.927659,0.917324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796909,0.906559,0.893210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.947251,0.939715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462791,0.752834,0.717524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855871,0.933687,0.924214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.125673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852595,0.932180,0.922491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770704,0.894502,0.879431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.074182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711742,0.867374,0.848428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839493,0.926151,0.915602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.971200in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{1.022691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821649in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{4.287047in}{1.023144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307825in}{1.023144in}}{\pgfqpoint{4.307825in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{4.307825in}{1.247103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307825in}{1.267881in}}{\pgfqpoint{4.287047in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{3.821649in}{1.267881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800871in}{1.267881in}}{\pgfqpoint{3.800871in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{3.800871in}{1.043922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800871in}{1.023144in}}{\pgfqpoint{3.821649in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{3.821649in}{1.023144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842427in,y=1.140218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.182400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.748800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=0.715751in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.491345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=0.458297in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.233891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=0.167794in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221859in,y=0.465600in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174533,0.620208,0.565952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269527,0.663914,0.615902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544683,0.790511,0.760584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626574,0.828189,0.803645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226943,0.644321,0.593510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289181,0.672957,0.626236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230219,0.645829,0.595233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620023,0.825175,0.800200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538131,0.787497,0.757140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937762,0.971365,0.967274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226943,0.644321,0.593510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262976,0.660900,0.612457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918108,0.962322,0.956940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888627,0.948758,0.941438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282630,0.669942,0.622791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832941,0.923137,0.912157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.954787,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295732,0.675971,0.629681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246597,0.653364,0.603845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295732,0.675971,0.629681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243322,0.651857,0.602122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715017,0.868881,0.850150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223668,0.642814,0.591788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181084,0.623222,0.569396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433310,0.739270,0.702022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371073,0.710634,0.669296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538131,0.787497,0.757140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331765,0.692549,0.648627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449689,0.746805,0.710634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223668,0.642814,0.591788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947589,0.975886,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.650350,0.600400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633126,0.831203,0.807090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731396,0.876417,0.858762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249873,0.654871,0.605567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790358,0.903545,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233495,0.647336,0.596955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698639,0.861346,0.841538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174533,0.620208,0.565952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194187,0.629250,0.576286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531580,0.784483,0.753695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852595,0.932180,0.922491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413656,0.730227,0.691688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859146,0.935194,0.925936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407105,0.727213,0.688243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.886967,0.870819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583991,0.808597,0.781253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305559,0.680492,0.634848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656055,0.841753,0.819146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.650350,0.600400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509421in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.509421in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525609in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541796in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557984in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.557984in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590359in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.590359in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606547in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.606547in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.622734in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638922in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.638922in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655109in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.655109in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671297in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.671297in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687485in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703672in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.703672in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719860in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736047in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.736047in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752235in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768423in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.768423in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784610in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.784610in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800798in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.800798in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816985in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.816985in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833173in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.833173in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849361in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865548in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881736in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.881736in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897923in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914111in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930299in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946486in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.946486in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962674in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.962674in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978861in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995049in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{0.995049in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011237in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.011237in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027424in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043612in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059799in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.059799in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075987in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.075987in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092175in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.092175in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108362in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.108362in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124550in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140737in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156925in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173113in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.173113in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189300in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.189300in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205488in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.205488in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221675in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.221675in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237863in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254051in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.254051in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270238in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.270238in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286426in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302613in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318801in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.318801in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334989in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351176in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.351176in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367364in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399739in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432114in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448302in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.448302in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464489in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.480677in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496865in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513052in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.513052in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529240in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545427in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.545427in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561615in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577803in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593990in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.593990in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.610178in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626365in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642553in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658741in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.658741in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674928in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691116in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707303in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.707303in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723491in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755866in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772054in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.772054in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788241in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.788241in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820617in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836804in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852992in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.852992in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869179in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.869179in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885367in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.885367in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901555in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.901555in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917742in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.917742in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950117in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.950117in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966305in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982493in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{1.982493in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565956in}{0.234344in}}%
\pgfpathlineto{\pgfqpoint{0.880502in}{0.234344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.901280in}{0.234344in}}{\pgfqpoint{0.901280in}{0.255122in}}%
\pgfpathlineto{\pgfqpoint{0.901280in}{0.458303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.901280in}{0.479081in}}{\pgfqpoint{0.880502in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{0.565956in}{0.479081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545178in}{0.479081in}}{\pgfqpoint{0.545178in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{0.545178in}{0.255122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545178in}{0.234344in}}{\pgfqpoint{0.565956in}{0.234344in}}%
\pgfpathlineto{\pgfqpoint{0.565956in}{0.234344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586733in,y=0.351418in,left,base]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.182400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.748800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.491345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.233891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377624,0.713649,0.672741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456240,0.749819,0.714079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819839,0.917109,0.905267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.795033,0.765752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787082,0.902038,0.888043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207290,0.635279,0.583176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259700,0.659393,0.610734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285905,0.671449,0.624514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505375,0.772426,0.739915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184360,0.624729,0.571119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243322,0.651857,0.602122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174533,0.620208,0.565952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285905,0.671449,0.624514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764152,0.891488,0.875986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344867,0.698577,0.655517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610196,0.820654,0.795033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236770,0.648843,0.598677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194187,0.629250,0.576286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659331,0.843260,0.820869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980346,0.990957,0.989666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354694,0.703099,0.660684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400554,0.724198,0.684798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197463,0.630757,0.578008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282630,0.669942,0.622791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970519,0.986436,0.984498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492272,0.766398,0.733026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403829,0.725705,0.686521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.984929,0.982776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256424,0.657885,0.609012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675709,0.850796,0.829481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230219,0.645829,0.595233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960692,0.981915,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872249,0.941223,0.932826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.892995,0.877709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868973,0.939715,0.931103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675709,0.850796,0.829481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593818,0.813118,0.786421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908281,0.957801,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672434,0.849289,0.827759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665882,0.846275,0.824314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698639,0.861346,0.841538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285905,0.671449,0.624514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292457,0.674464,0.627958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305559,0.680492,0.634848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200738,0.632265,0.579731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525029,0.781469,0.750250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492272,0.766398,0.733026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498824,0.769412,0.736471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688812,0.856824,0.836371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672434,0.849289,0.827759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137268in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153455in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169643in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.169643in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185831in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.185831in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202018in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.202018in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218206in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.218206in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234393in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.250581in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266769in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282956in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299144in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331519in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347707in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363894in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.363894in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380082in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396269in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.396269in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412457in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.412457in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428645in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.444832in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461020in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477207in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.477207in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493395in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509583in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525770in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541958in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558145in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.574333in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590521in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606708in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.606708in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622896in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.622896in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.639083in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655271in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671459in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687646in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703834in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.703834in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720021in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.720021in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736209in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752397in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.752397in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.768584in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784772in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800959in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.800959in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817147in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.817147in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849522in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.849522in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865710in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881897in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898085in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.898085in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914273in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930460in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.930460in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946648in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.946648in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962835in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.962835in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979023in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995211in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{2.995211in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011398in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.011398in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027586in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043773in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.043773in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059961in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.059961in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076149in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108524in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.108524in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124711in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.124711in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140899in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.140899in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157087in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.157087in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173274in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.173274in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189462in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205649in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.205649in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221837in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.221837in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238025in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.238025in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254212in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.254212in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270400in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286587in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302775in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.302775in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318963in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.318963in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335150in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.335150in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351338in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.351338in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383713in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.383713in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399901in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.399901in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416088in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.416088in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432276in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448463in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464651in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480839in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.480839in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497026in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.497026in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513214in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.513214in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529401in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545589in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.561777in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577964in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594152in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.594152in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.121080in}{0.182400in}}{\pgfqpoint{1.505447in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610339in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.626527in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193802in}{0.234344in}}%
\pgfpathlineto{\pgfqpoint{2.659200in}{0.234344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679978in}{0.234344in}}{\pgfqpoint{2.679978in}{0.255122in}}%
\pgfpathlineto{\pgfqpoint{2.679978in}{0.458303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679978in}{0.479081in}}{\pgfqpoint{2.659200in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{2.193802in}{0.479081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173025in}{0.479081in}}{\pgfqpoint{2.173025in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{2.173025in}{0.255122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173025in}{0.234344in}}{\pgfqpoint{2.193802in}{0.234344in}}%
\pgfpathlineto{\pgfqpoint{2.193802in}{0.234344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214580in,y=0.351418in,left,base]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r = 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.182400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.748800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.491345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.233891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.748800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973795,0.987943,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456240,0.749819,0.714079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210565,0.636786,0.584898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950865,0.977393,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174533,0.620208,0.565952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718293,0.870388,0.851872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.697309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318662,0.686521,0.641738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190911,0.627743,0.574564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963968,0.983422,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.978900,0.975886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325213,0.689535,0.645183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.980408,0.977609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927935,0.966844,0.962107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.511926,0.775440,0.743360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256424,0.657885,0.609012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.645818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983622,0.992464,0.991388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849319,0.930673,0.920769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200738,0.632265,0.579731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433310,0.739270,0.702022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331765,0.692549,0.648627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672434,0.849289,0.827759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436586,0.740777,0.703745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223668,0.642814,0.591788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783806,0.900531,0.886321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891903,0.950265,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207290,0.635279,0.583176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344867,0.698577,0.655517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236770,0.648843,0.598677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.594327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213841,0.638293,0.586621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.888474,0.872541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875525,0.942730,0.934548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731396,0.876417,0.858762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747774,0.883952,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813287,0.914095,0.901822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233495,0.647336,0.596955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380900,0.715156,0.674464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341592,0.697070,0.653795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826390,0.920123,0.908712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171257,0.618700,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282630,0.669942,0.622791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993449,0.996986,0.996555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.542836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977070,0.989450,0.987943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426759,0.736255,0.698577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921384,0.963829,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305559,0.680492,0.634848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.965336,0.960384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914833,0.960815,0.955217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177809,0.621715,0.567674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934487,0.969858,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597093,0.814625,0.788143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292457,0.674464,0.627958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.945744,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941038,0.972872,0.968997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.491345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541407,0.789004,0.758862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508651,0.773933,0.741638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905006,0.956294,0.950050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990173,0.995479,0.994833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570888,0.802568,0.774364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236770,0.648843,0.598677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878800,0.944237,0.936271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226943,0.644321,0.593510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.439855in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.439855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656055,0.841753,0.819146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708466,0.865867,0.846705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656055,0.841753,0.819146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167982,0.617193,0.562507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259700,0.659393,0.610734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895179,0.951772,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187636,0.626236,0.572841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931211,0.968351,0.963829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.388364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518478,0.778454,0.746805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285905,0.671449,0.624514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986897,0.993972,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996724,0.998493,0.998278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.336873in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.336873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.285382in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.285382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748927in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.748927in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761877in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.761877in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774827in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.774827in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787777in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.787777in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800727in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813677in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.813677in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826627in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839577in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.839577in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852528in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865478in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.865478in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878428in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891378in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904328in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.904328in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917278in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.917278in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930228in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943178in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.943178in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956128in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969078in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982028in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.982028in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994978in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007929in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.007929in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020879in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.020879in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033829in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.033829in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046779in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059729in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072679in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.072679in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085629in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.085629in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098579in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111529in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124479in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.124479in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137429in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.137429in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150379in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.150379in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163329in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176280in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.176280in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189230in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.189230in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202180in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.202180in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215130in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228080in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.228080in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241030in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.241030in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253980in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.253980in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266930in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.266930in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279880in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.279880in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292830in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305780in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.305780in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318730in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.318730in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331681in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344631in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.344631in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357581in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.357581in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370531in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.370531in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383481in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.383481in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396431in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.396431in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409381in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.409381in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422331in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.422331in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435281in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.435281in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.448231in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461181in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.461181in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474131in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.474131in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487081in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.487081in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500032in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512982in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525932in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.525932in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538882in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.538882in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551832in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.551832in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564782in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.564782in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577732in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.577732in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590682in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.590682in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616582in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.616582in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629532in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.629532in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642482in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655432in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.655432in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668383in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.668383in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681333in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.681333in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694283in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.694283in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707233in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720183in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.720183in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733133in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.733133in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746083in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.746083in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759033in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.759033in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771983in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.771983in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784933in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.784933in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797883in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.797883in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810833in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823784in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.823784in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836734in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.836734in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849684in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.849684in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862634in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.862634in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875584in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.875584in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888534in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.888534in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901484in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914434in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927384in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.927384in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.748927in}{0.182400in}}{\pgfqpoint{1.204357in}{0.566400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940334in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.233891in}}%
\pgfpathlineto{\pgfqpoint{4.953284in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{4.940334in}{0.233891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821649in}{0.234344in}}%
\pgfpathlineto{\pgfqpoint{4.287047in}{0.234344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307825in}{0.234344in}}{\pgfqpoint{4.307825in}{0.255122in}}%
\pgfpathlineto{\pgfqpoint{4.307825in}{0.458303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307825in}{0.479081in}}{\pgfqpoint{4.287047in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{3.821649in}{0.479081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800871in}{0.479081in}}{\pgfqpoint{3.800871in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{3.800871in}{0.255122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800871in}{0.234344in}}{\pgfqpoint{3.821649in}{0.234344in}}%
\pgfpathlineto{\pgfqpoint{3.821649in}{0.234344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842427in,y=0.351418in,left,base]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028557in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{0.971200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056877in}{0.971200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172154in, y=0.931734in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056877in}{1.254400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172154in, y=1.214934in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056877in}{1.537600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172154in, y=1.498134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.570000in]{cifar_noise_effect_heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028557in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{5.042717in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.042717in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{0.971200in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028557in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{0.182400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056877in}{0.182400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172154in, y=0.142934in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056877in}{0.465600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172154in, y=0.426134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056877in}{0.748800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172154in, y=0.709334in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030000in}{0.180000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.570000in]{cifar_noise_effect_heatmap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028557in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{5.042717in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{0.182400in}}%
\pgfpathlineto{\pgfqpoint{5.056877in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{5.042717in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{5.028557in}{0.182400in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cifar_setsize_heatmap_original_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.380000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608527in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.608527in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952725in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.952725in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296923in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.296923in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641121in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.641121in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985319in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.329517in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673715in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.673715in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{2.169882in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{2.169882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=2.169882in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.994445in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.994445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=1.994445in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.819008in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.819008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=1.819008in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.643572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=1.643572in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.468135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=1.468135in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.292698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=1.292698in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.117262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=1.117262in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.941825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=0.941825in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.766388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=0.766388in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.590952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321150in,y=0.590952in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563460,0.752803,0.537163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716632,0.839539,0.699562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665575,0.810627,0.645429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762584,0.865559,0.748281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788112,0.880015,0.775348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874910,0.929166,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813641,0.894471,0.802414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874910,0.929166,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971918,0.984098,0.970227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999400,0.994787,0.990219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869804,0.926275,0.861961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936178,0.963860,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996601,0.970458,0.944575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991403,0.925275,0.859808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880015,0.932057,0.872787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951496,0.972534,0.948574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995402,0.960031,0.925013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.890519,0.794602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900438,0.943622,0.894441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990604,0.918324,0.846767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981807,0.841861,0.703314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977024,0.986990,0.975640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995402,0.960031,0.925013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984206,0.862714,0.742438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.744544,0.520738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999400,0.994787,0.990219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436428in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.436428in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991403,0.925275,0.859808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780626in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.780626in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981807,0.841861,0.703314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124824in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967812,0.720215,0.475094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469022in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813220in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157418in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.157418in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436428in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501616in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.845814in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.501616in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.083}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.051}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.067}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -6.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608527in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952725in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296923in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641121in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985319in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329517in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673715in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140313in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.140313in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484511in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.484511in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828709in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.828709in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172907in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.172907in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517105in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.517105in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861303in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.861303in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205501in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.205501in}{2.257600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{2.169882in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.169882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.994445in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.994445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.819008in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.819008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.643572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.468135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.292698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.117262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.941825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.766388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.590952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{2.257600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.082163in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{2.082163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405183,0.663176,0.369350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430711,0.677632,0.396417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389865,0.654502,0.353110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425606,0.674740,0.391003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.906727in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.906727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548143,0.744129,0.520923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522614,0.729673,0.493856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532826,0.735456,0.504683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573672,0.758585,0.547989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609412,0.778824,0.585882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.731290in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.731290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614517,0.781715,0.591296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588989,0.767259,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650258,0.801953,0.629189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696209,0.827974,0.677908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731949,0.848212,0.715802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634940,0.793280,0.612949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.555853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650258,0.801953,0.629189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691103,0.825083,0.672495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777901,0.874233,0.764521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818747,0.897363,0.807828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834064,0.906036,0.824068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.380417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691103,0.825083,0.672495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716632,0.839539,0.699562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742161,0.853995,0.726628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823852,0.900254,0.813241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915755,0.952295,0.910681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869804,0.926275,0.861961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.204980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711526,0.836647,0.694148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747266,0.856886,0.732042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793218,0.882907,0.780761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859592,0.920492,0.851134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995802,0.963506,0.931534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{1.029543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818747,0.897363,0.807828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849381,0.914710,0.840308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895333,0.940730,0.889027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971918,0.984098,0.970227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992203,0.932226,0.872849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981007,0.834910,0.690273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.854107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874910,0.929166,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968214in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905544,0.946513,0.899854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312412in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.312412in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977024,0.986990,0.975640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656610in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.656610in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993403,0.942653,0.892411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000808in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985805,0.876617,0.768520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345006in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.345006in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.807105,0.638108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689204in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.689204in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.968214in}{0.503233in}}{\pgfqpoint{2.409386in}{1.754367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033402in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.033402in}{0.678670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=2.169882in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=1.994445in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=1.819008in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=1.643572in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=1.468135in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=1.292698in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=1.117262in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.055}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=0.941825in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.084}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=0.766388in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140313in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484511in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828709in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.071}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172907in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517105in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861303in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205501in,y=0.590952in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -4.6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cifar_setsize_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525733in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824194in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824194in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216905in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216905in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609617in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609617in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067675in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{0.614685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344358in, y=0.575219in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.843205in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{0.843205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344358in, y=0.803739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.071725in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.071725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344358in, y=1.032259in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.300245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344358in, y=1.260780in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278261in, y=1.489300in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222706in,y=1.040417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525733in}{0.840466in}}{\pgfqpoint{1.609617in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.959111in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.032014in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.971692in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.923418in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.898314in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.851771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525733in}{0.810946in}}{\pgfqpoint{1.609617in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.826162in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.890143in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.822488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525733in}{0.788900in}}{\pgfqpoint{1.609617in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.821242in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.853463in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.866022in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.832674in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.799842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525733in}{0.749975in}}{\pgfqpoint{1.609617in}{1.070790in}}{%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.771045in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.856399in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.907169in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.919109in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.817268in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.759798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525733in}{0.682839in}}{\pgfqpoint{1.609617in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.682839in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.717878in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.747558in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.006178in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.828986in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.762684in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.693229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525733in}{0.552068in}}{\pgfqpoint{1.609617in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.605555in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.717084in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.871087in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.394376in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.737762in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.555509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.846268in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.918354in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.965470in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.832272in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.794146in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.827091in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.915951in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.991299in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.776641in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.787504in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.913097in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.064998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{0.619984in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{0.824194in}{0.886776in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609617in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351600in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650061in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650061in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042772in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042772in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435483in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893542in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938910in, y=0.512603in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.796242in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{0.796242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938910in, y=0.756777in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.040417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938910in, y=1.000951in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.284591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938910in, y=1.245125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938910in, y=1.489300in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883354in,y=1.040417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.351600in}{1.367429in}}{\pgfqpoint{3.435483in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.380252in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.407842in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.421615in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.475905in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.482898in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.419231in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.380252in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.380252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.351600in}{1.344547in}}{\pgfqpoint{3.435483in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.359167in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.344547in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.358267in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.492060in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.422253in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.408585in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.374953in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.359167in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.359167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.351600in}{1.318013in}}{\pgfqpoint{3.435483in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.333479in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.361020in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.390628in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.428977in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.474793in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.437824in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.403872in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.376754in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.333479in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.333479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.351600in}{1.259110in}}{\pgfqpoint{3.435483in}{1.495132in}}{%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.282899in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.259110in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.490259in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.433638in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.359806in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.282899in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.282899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.351600in}{0.686756in}}{\pgfqpoint{3.435483in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.015512in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.451330in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{0.960121in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.761829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.351600in}{0.887983in}}{\pgfqpoint{3.435483in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.304016in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.513985in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.423847in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{0.913666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.425534in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.452017in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.352441in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.366689in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.456784in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.489253in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.350057in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.470661in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.308744in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.352441in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.492748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.725215in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.199157in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.440206in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{2.650061in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{2.838562in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.351600in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.351600in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351600in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765360in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{3.362761in}{0.948591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383539in}{0.948591in}}{\pgfqpoint{3.383539in}{0.969369in}}%
\pgfpathlineto{\pgfqpoint{3.383539in}{1.111465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383539in}{1.132242in}}{\pgfqpoint{3.362761in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{2.765360in}{1.132242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.744582in}{1.132242in}}{\pgfqpoint{2.744582in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{2.744582in}{0.969369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.744582in}{0.948591in}}{\pgfqpoint{2.765360in}{0.948591in}}%
\pgfpathlineto{\pgfqpoint{2.765360in}{0.948591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786138in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{2.993916in}{1.048117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077027in,y=1.011756in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177467in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475927in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475927in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868639in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868639in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261350in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.719408in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830874in, y=0.512603in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.797476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830874in, y=0.758011in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.042884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830874in, y=1.003419in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.288292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830874in, y=1.248827in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.533700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830874in, y=1.494235in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775318in,y=1.040417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle |\gC|\le 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177467in}{0.552068in}}{\pgfqpoint{5.261350in}{0.984818in}}{%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{0.906205in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.824363in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.765919in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.777111in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.835509in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.886681in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{0.984818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177467in}{0.552068in}}{\pgfqpoint{5.261350in}{1.032734in}}{%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{0.989948in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.938876in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.904028in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.954347in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.032734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177467in}{0.552068in}}{\pgfqpoint{5.261350in}{1.070060in}}{%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.070060in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.999759in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.877486in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.889751in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.070060in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.070060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177467in}{0.737018in}}{\pgfqpoint{5.261350in}{1.142977in}}{%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.122729in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.083121in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.949331in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.746263in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.746263in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.044722in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.083465in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.142977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177467in}{0.552068in}}{\pgfqpoint{5.261350in}{1.274656in}}{%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.274656in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.252912in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.176815in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.932906in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.849532in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.966167in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.067621in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.151616in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.204452in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.274656in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.274656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.177467in}{0.552068in}}{\pgfqpoint{5.261350in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.239869in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.592387in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.273116in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.500476in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.528765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.976651in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.832291in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.061569in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.036523in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{0.958982in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.883545in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.807676in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.132913in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.074005in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.035432in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.957172in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.887926in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.741618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.191433in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.950566in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.837157in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.177467in}{0.503233in}}{\pgfqpoint{1.083883in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.528211in}}%
\pgfpathlineto{\pgfqpoint{4.271717in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{4.365968in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{1.256656in}}%
\pgfpathlineto{\pgfqpoint{4.664429in}{0.611198in}}%
\pgfpathlineto{\pgfqpoint{4.868639in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.177467in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177467in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130398in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.241509in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.352621in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408176in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.850842,0.544806,0.241830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029552in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.140663in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.251774in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307330in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.750911,0.532534,0.316340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928706in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.150928in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206483in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898551in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.009663in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.120774in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176329in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868397in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.979508in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.090619in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146175in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.560303in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.671414in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.782525in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838080in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCP1-ViT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/coverage-distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{0.513233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757968in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{0.757968in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757968in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222438in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.222438in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222438in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686908in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686908in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106321in,y=0.241859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{0.513233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344358in, y=0.473768in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{0.770492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344358in, y=0.731026in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.027751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278261in, y=0.988285in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.285009in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.285009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278261in, y=1.245544in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.542268in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.542268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278261in, y=1.502802in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222706in,y=1.037112in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195754in}{0.513242in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{0.514323in}}%
\pgfpathlineto{\pgfqpoint{1.253479in}{0.515294in}}%
\pgfpathlineto{\pgfqpoint{1.262360in}{0.515553in}}%
\pgfpathlineto{\pgfqpoint{1.286782in}{0.520881in}}%
\pgfpathlineto{\pgfqpoint{1.295663in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{1.304544in}{0.533411in}}%
\pgfpathlineto{\pgfqpoint{1.313425in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{1.335626in}{0.588905in}}%
\pgfpathlineto{\pgfqpoint{1.344507in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{0.653284in}}%
\pgfpathlineto{\pgfqpoint{1.364489in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{1.371150in}{0.729612in}}%
\pgfpathlineto{\pgfqpoint{1.380030in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{1.402232in}{1.009904in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{1.191334in}}%
\pgfpathlineto{\pgfqpoint{1.424434in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{1.431095in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{1.442196in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{1.448856in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{1.462177in}{1.496727in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{1.510320in}}%
\pgfpathlineto{\pgfqpoint{1.468838in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{1.471058in}{1.507230in}}%
\pgfpathlineto{\pgfqpoint{1.475499in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.482159in}{1.431060in}}%
\pgfpathlineto{\pgfqpoint{1.491040in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.535444in}{0.776875in}}%
\pgfpathlineto{\pgfqpoint{1.546545in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{1.553205in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{1.559866in}{0.578463in}}%
\pgfpathlineto{\pgfqpoint{1.566526in}{0.553406in}}%
\pgfpathlineto{\pgfqpoint{1.573187in}{0.537703in}}%
\pgfpathlineto{\pgfqpoint{1.579848in}{0.527221in}}%
\pgfpathlineto{\pgfqpoint{1.586508in}{0.520173in}}%
\pgfpathlineto{\pgfqpoint{1.593169in}{0.516535in}}%
\pgfpathlineto{\pgfqpoint{1.602049in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.617591in}{0.513811in}}%
\pgfpathlineto{\pgfqpoint{1.637573in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{1.637573in}{0.513240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792810in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{0.859018in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{0.917869in}{0.517766in}}%
\pgfpathlineto{\pgfqpoint{0.932582in}{0.520577in}}%
\pgfpathlineto{\pgfqpoint{0.947295in}{0.526042in}}%
\pgfpathlineto{\pgfqpoint{0.962008in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{0.976720in}{0.546116in}}%
\pgfpathlineto{\pgfqpoint{0.995111in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{1.006146in}{0.577224in}}%
\pgfpathlineto{\pgfqpoint{1.020859in}{0.598927in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{1.042928in}{0.639580in}}%
\pgfpathlineto{\pgfqpoint{1.050284in}{0.659599in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{0.696754in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{1.120170in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{1.127527in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{1.149596in}{0.999269in}}%
\pgfpathlineto{\pgfqpoint{1.164309in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.171665in}{1.057535in}}%
\pgfpathlineto{\pgfqpoint{1.186378in}{1.082394in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{1.197412in}{1.097561in}}%
\pgfpathlineto{\pgfqpoint{1.201091in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{1.204769in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{1.208447in}{1.097520in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.219482in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{0.977895in}}%
\pgfpathlineto{\pgfqpoint{1.274655in}{0.850226in}}%
\pgfpathlineto{\pgfqpoint{1.293046in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{0.701615in}}%
\pgfpathlineto{\pgfqpoint{1.326149in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{1.344540in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{1.355575in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{1.366610in}{0.553172in}}%
\pgfpathlineto{\pgfqpoint{1.377644in}{0.539539in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{0.530292in}}%
\pgfpathlineto{\pgfqpoint{1.399713in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{1.418104in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{1.432817in}{0.515221in}}%
\pgfpathlineto{\pgfqpoint{1.462243in}{0.513576in}}%
\pgfpathlineto{\pgfqpoint{1.524772in}{0.513237in}}%
\pgfpathlineto{\pgfqpoint{1.524772in}{0.513237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.454673in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.454673in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184485in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.184485in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525733in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182403in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.182403in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{0.525733in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686908in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{0.513233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525733in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{1.172909in}}%
\pgfpathlineto{\pgfqpoint{1.237900in}{1.172909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258677in}{1.172909in}}{\pgfqpoint{1.258677in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{1.258677in}{1.488267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258677in}{1.509045in}}{\pgfqpoint{1.237900in}{1.509045in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{1.509045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.577678in}{1.509045in}}{\pgfqpoint{0.577678in}{1.488267in}}%
\pgfpathlineto{\pgfqpoint{0.577678in}{1.193686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.577678in}{1.172909in}}{\pgfqpoint{0.598456in}{1.172909in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{1.172909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619233in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{0.723122in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{0.827011in}{1.424920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910122in,y=1.388559in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619233in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{0.723122in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{0.827011in}{1.272435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910122in,y=1.236074in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont Worst}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{2.329517in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{2.329517in}{0.513233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382297in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{2.382297in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382297in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804543in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{2.804543in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804543in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226788in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{3.226788in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226788in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910104in,y=0.241859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{0.835265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049021in, y=0.795799in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{1.171972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049021in, y=1.132506in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{1.508679in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{1.508679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049021in, y=1.469214in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993466in,y=1.037112in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.382297in}{1.217397in}}{\pgfqpoint{3.437911in}{1.513364in}}{%
\pgfpathmoveto{\pgfqpoint{2.382297in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{2.382297in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{2.508971in}{1.491032in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{1.472862in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.435035in}}%
\pgfpathlineto{\pgfqpoint{2.910104in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{3.437911in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{3.437911in}{1.237589in}}%
\pgfpathlineto{\pgfqpoint{3.437911in}{1.237589in}}%
\pgfpathlineto{\pgfqpoint{2.910104in}{1.403178in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{2.508971in}{1.502418in}}%
\pgfpathlineto{\pgfqpoint{2.382297in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{2.382297in}{1.513364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.382297in}{1.506502in}}%
\pgfpathlineto{\pgfqpoint{2.508971in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{1.479389in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{2.910104in}{1.396084in}}%
\pgfpathlineto{\pgfqpoint{3.437911in}{1.227473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.329517in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382297in}{1.508679in}}%
\pgfpathlineto{\pgfqpoint{2.403410in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{2.424522in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{2.445634in}{1.471848in}}%
\pgfpathlineto{\pgfqpoint{2.466746in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{2.508971in}{1.432217in}}%
\pgfpathlineto{\pgfqpoint{2.530083in}{1.418374in}}%
\pgfpathlineto{\pgfqpoint{2.551196in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{2.572308in}{1.389726in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{2.614532in}{1.359788in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{2.656757in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{2.698981in}{1.296014in}}%
\pgfpathlineto{\pgfqpoint{2.720094in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{2.741206in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{2.783431in}{1.227032in}}%
\pgfpathlineto{\pgfqpoint{2.804543in}{1.208977in}}%
\pgfpathlineto{\pgfqpoint{2.825655in}{1.190602in}}%
\pgfpathlineto{\pgfqpoint{2.846767in}{1.171906in}}%
\pgfpathlineto{\pgfqpoint{2.867880in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{2.888992in}{1.133567in}}%
\pgfpathlineto{\pgfqpoint{2.910104in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{2.931216in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{1.073722in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{3.015665in}{1.011156in}}%
\pgfpathlineto{\pgfqpoint{3.036778in}{0.989715in}}%
\pgfpathlineto{\pgfqpoint{3.057890in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{3.100115in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{3.121227in}{0.901144in}}%
\pgfpathlineto{\pgfqpoint{3.142339in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{3.163451in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{3.184564in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{3.205676in}{0.808357in}}%
\pgfpathlineto{\pgfqpoint{3.226788in}{0.784549in}}%
\pgfpathlineto{\pgfqpoint{3.247901in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{3.269013in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{3.290125in}{0.711773in}}%
\pgfpathlineto{\pgfqpoint{3.311237in}{0.687090in}}%
\pgfpathlineto{\pgfqpoint{3.332350in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{3.353462in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{3.374574in}{0.611879in}}%
\pgfpathlineto{\pgfqpoint{3.395686in}{0.586451in}}%
\pgfpathlineto{\pgfqpoint{3.416799in}{0.560859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{2.329517in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490692in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{0.513233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329517in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{3.490692in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402239in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{0.565178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.046887in}{0.565178in}}{\pgfqpoint{3.046887in}{0.585956in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{0.880537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.046887in}{0.901314in}}{\pgfqpoint{3.026110in}{0.901314in}}%
\pgfpathlineto{\pgfqpoint{2.402239in}{0.901314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381461in}{0.901314in}}{\pgfqpoint{2.381461in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{2.381461in}{0.585956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381461in}{0.565178in}}{\pgfqpoint{2.402239in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{2.402239in}{0.565178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423017in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{2.526906in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{2.630794in}{0.817189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713906in,y=0.780828in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont Emp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423017in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{2.526906in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{2.630794in}{0.664704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713906in,y=0.628343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont Theo.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{4.133300in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{4.133300in}{0.513233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365535in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{4.365535in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365535in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830005in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{4.830005in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830005in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294475in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294475in,y=0.397956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713887in,y=0.241859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{0.751360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852804in, y=0.711894in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{1.132362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852804in, y=1.092897in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{1.513364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852804in, y=1.473899in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797249in,y=1.037112in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle 1 - \alpha'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{4.156523in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{4.179747in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{4.202970in}{0.975095in}}%
\pgfpathlineto{\pgfqpoint{4.226194in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{4.249418in}{1.007072in}}%
\pgfpathlineto{\pgfqpoint{4.272641in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{1.053546in}}%
\pgfpathlineto{\pgfqpoint{4.342311in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{4.365535in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{4.388758in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{4.411982in}{1.112795in}}%
\pgfpathlineto{\pgfqpoint{4.435205in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{4.458429in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{4.481652in}{1.155238in}}%
\pgfpathlineto{\pgfqpoint{4.504876in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{1.182595in}}%
\pgfpathlineto{\pgfqpoint{4.551323in}{1.195994in}}%
\pgfpathlineto{\pgfqpoint{4.574546in}{1.209208in}}%
\pgfpathlineto{\pgfqpoint{4.597770in}{1.222235in}}%
\pgfpathlineto{\pgfqpoint{4.620994in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{4.644217in}{1.247731in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{1.260199in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{1.272480in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{1.284574in}}%
\pgfpathlineto{\pgfqpoint{4.737111in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{4.760334in}{1.308193in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{1.319716in}}%
\pgfpathlineto{\pgfqpoint{4.806782in}{1.331046in}}%
\pgfpathlineto{\pgfqpoint{4.830005in}{1.342181in}}%
\pgfpathlineto{\pgfqpoint{4.853229in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{4.876452in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{4.899675in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{4.922899in}{1.384723in}}%
\pgfpathlineto{\pgfqpoint{4.946122in}{1.394842in}}%
\pgfpathlineto{\pgfqpoint{4.969346in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{4.992570in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{5.015793in}{1.423889in}}%
\pgfpathlineto{\pgfqpoint{5.039016in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{5.062240in}{1.442096in}}%
\pgfpathlineto{\pgfqpoint{5.085463in}{1.450825in}}%
\pgfpathlineto{\pgfqpoint{5.108687in}{1.459290in}}%
\pgfpathlineto{\pgfqpoint{5.131910in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{5.155134in}{1.475359in}}%
\pgfpathlineto{\pgfqpoint{5.178357in}{1.482918in}}%
\pgfpathlineto{\pgfqpoint{5.201581in}{1.490118in}}%
\pgfpathlineto{\pgfqpoint{5.224804in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{5.248028in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{5.271252in}{1.508880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{4.156523in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{4.179747in}{1.225544in}}%
\pgfpathlineto{\pgfqpoint{4.202970in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{4.226194in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{4.249418in}{1.318843in}}%
\pgfpathlineto{\pgfqpoint{4.272641in}{1.349943in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{1.381043in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{4.342311in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{4.365535in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{4.388758in}{1.505442in}}%
\pgfpathlineto{\pgfqpoint{4.411982in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.435205in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.458429in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.481652in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.504876in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.551323in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.574546in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.597770in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.620994in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.644217in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.737111in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.760334in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.806782in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.830005in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.853229in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.876452in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.899675in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.922899in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.946122in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.969346in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{4.992570in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.015793in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.039016in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.062240in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.085463in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.108687in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.131910in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.155134in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.178357in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.201581in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.224804in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.248028in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{5.271252in}{1.513364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.133300in}{0.513233in}}{\pgfqpoint{1.161175in}{1.047756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{4.156523in}{0.579909in}}%
\pgfpathlineto{\pgfqpoint{4.179747in}{0.598959in}}%
\pgfpathlineto{\pgfqpoint{4.202970in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{4.226194in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{4.249418in}{0.656109in}}%
\pgfpathlineto{\pgfqpoint{4.272641in}{0.675159in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{0.713260in}}%
\pgfpathlineto{\pgfqpoint{4.342311in}{0.732310in}}%
\pgfpathlineto{\pgfqpoint{4.365535in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{4.388758in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{4.411982in}{0.789460in}}%
\pgfpathlineto{\pgfqpoint{4.435205in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{4.458429in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{4.481652in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{4.504876in}{0.865661in}}%
\pgfpathlineto{\pgfqpoint{4.528100in}{0.884711in}}%
\pgfpathlineto{\pgfqpoint{4.551323in}{0.903761in}}%
\pgfpathlineto{\pgfqpoint{4.574546in}{0.922811in}}%
\pgfpathlineto{\pgfqpoint{4.597770in}{0.941861in}}%
\pgfpathlineto{\pgfqpoint{4.620994in}{0.960911in}}%
\pgfpathlineto{\pgfqpoint{4.644217in}{0.979961in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{4.690664in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{4.713887in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{4.737111in}{1.056162in}}%
\pgfpathlineto{\pgfqpoint{4.760334in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.806782in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{4.830005in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{4.853229in}{1.151412in}}%
\pgfpathlineto{\pgfqpoint{4.876452in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{4.899675in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{4.922899in}{1.208563in}}%
\pgfpathlineto{\pgfqpoint{4.946122in}{1.227613in}}%
\pgfpathlineto{\pgfqpoint{4.969346in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{4.992570in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{5.015793in}{1.284763in}}%
\pgfpathlineto{\pgfqpoint{5.039016in}{1.303813in}}%
\pgfpathlineto{\pgfqpoint{5.062240in}{1.322863in}}%
\pgfpathlineto{\pgfqpoint{5.085463in}{1.341913in}}%
\pgfpathlineto{\pgfqpoint{5.108687in}{1.360963in}}%
\pgfpathlineto{\pgfqpoint{5.131910in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{5.155134in}{1.399064in}}%
\pgfpathlineto{\pgfqpoint{5.178357in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{5.201581in}{1.437164in}}%
\pgfpathlineto{\pgfqpoint{5.224804in}{1.456214in}}%
\pgfpathlineto{\pgfqpoint{5.248028in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{5.271252in}{1.494314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{4.133300in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294475in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{0.513233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133300in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{5.294475in}{1.560990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408772in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{5.221753in}{0.565178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.242531in}{0.565178in}}{\pgfqpoint{5.242531in}{0.585956in}}%
\pgfpathlineto{\pgfqpoint{5.242531in}{1.033022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.242531in}{1.053799in}}{\pgfqpoint{5.221753in}{1.053799in}}%
\pgfpathlineto{\pgfqpoint{4.408772in}{1.053799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.387994in}{1.053799in}}{\pgfqpoint{4.387994in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{4.387994in}{0.585956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.387994in}{0.565178in}}{\pgfqpoint{4.408772in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{4.408772in}{0.565178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429550in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{4.533438in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{4.637327in}{0.969674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720438in,y=0.933313in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429550in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{4.533438in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{4.637327in}{0.817189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720438in,y=0.780828in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont Laplace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.429550in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{4.533438in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{4.637327in}{0.664704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720438in,y=0.628343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/first-page-figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.542202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559483in,y=0.426924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029725in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.029725in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029725in,y=0.426924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499967in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.499967in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499967in,y=0.426924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147286in,y=0.270828in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.588749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=0.549284in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.066314in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.066314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=1.026849in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.543879in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.543879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=1.504414in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223432in,y=1.054335in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{1.433061in}}{\pgfqpoint{1.735088in}{1.494529in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.494529in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.492116in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.474620in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.433061in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.437125in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.437125in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.484516in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.490203in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.494529in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.494529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{1.365705in}}{\pgfqpoint{1.735088in}{1.449925in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.449925in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.438144in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.427514in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.431464in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.441852in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.446568in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.449925in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.449925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.588760in}}{\pgfqpoint{1.735088in}{1.452658in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{0.623986in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.588760in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{0.627120in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{0.940361in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.452658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{1.492204in}}{\pgfqpoint{1.735088in}{1.510813in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.495354in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.499218in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.501540in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.503464in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.501453in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.498447in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.497692in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.494406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{1.447139in}}{\pgfqpoint{1.735088in}{1.519910in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.447139in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.464652in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.479468in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.517889in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.519910in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.519910in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.494529in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.482679in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.468666in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.450956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.476139in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.435142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.440058in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.368597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.588780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.496579in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.497379in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.502503in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.509935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{0.700556in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{1.488249in}}%
\pgfpathlineto{\pgfqpoint{1.147286in}{1.493228in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.518925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.448366in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.448366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735088in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{0.542202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{1.735088in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124566in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{1.676755in}{0.583869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693421in}{0.583869in}}{\pgfqpoint{1.693421in}{0.600535in}}%
\pgfpathlineto{\pgfqpoint{1.693421in}{0.959145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693421in}{0.975812in}}{\pgfqpoint{1.676755in}{0.975812in}}%
\pgfpathlineto{\pgfqpoint{1.124566in}{0.975812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.107899in}{0.975812in}}{\pgfqpoint{1.107899in}{0.959145in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.600535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.107899in}{0.583869in}}{\pgfqpoint{1.124566in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{1.124566in}{0.583869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141232in}{0.908331in}}%
\pgfpathlineto{\pgfqpoint{1.224566in}{0.908331in}}%
\pgfpathlineto{\pgfqpoint{1.307899in}{0.908331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374566in,y=0.879164in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.141232in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{1.224566in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{1.307899in}{0.786017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374566in,y=0.756850in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle C_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141232in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{1.224566in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{1.307899in}{0.663702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374566in,y=0.634536in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle C_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{0.542202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521890in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{2.521890in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521890in,y=0.426924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867441in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{2.867441in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867441in,y=0.426924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212992in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.212992in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212992in,y=0.426924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=0.270828in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Unit Time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{0.720886in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{0.720886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042405in, y=0.681420in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.120398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042405in, y=1.080933in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{1.519910in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.519910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042405in, y=1.480445in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986849in,y=1.054335in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.439821pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480072in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584093in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688114in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792136in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896157in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104199in}{0.885652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208220in}{0.819791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.439821pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376051in}{0.923144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.439821pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716634in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820656in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924677in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028698in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132719in}{1.519910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340761in}{0.627875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444782in}{0.588760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.322614in}{0.542202in}}{\pgfqpoint{1.175605in}{1.024266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.439821pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716634in}{0.712869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{2.322614in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498219in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{0.542202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322614in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{1.566468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650823in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{3.420441in}{0.874582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442664in}{0.874582in}}{\pgfqpoint{3.442664in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{3.442664in}{1.211865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442664in}{1.234087in}}{\pgfqpoint{3.420441in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{2.650823in}{1.234087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628601in}{1.234087in}}{\pgfqpoint{2.628601in}{1.211865in}}%
\pgfpathlineto{\pgfqpoint{2.628601in}{0.896805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628601in}{0.874582in}}{\pgfqpoint{2.650823in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{2.650823in}{0.874582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673045in}{1.144113in}}%
\pgfpathlineto{\pgfqpoint{2.784157in}{1.144113in}}%
\pgfpathlineto{\pgfqpoint{2.895268in}{1.144113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784157in}{1.144113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984157in,y=1.105224in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ResNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673045in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{2.784157in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{2.895268in}{0.981028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784157in}{0.981028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984157in,y=0.942139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ViT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085745in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{4.085745in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{4.085745in}{0.542202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090000in}{0.540000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.170000in,height=1.030000in]{first-page-figure-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647397in}{1.490343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822397in,y=1.456315in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \notin \gC_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647397in}{1.347643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822397in,y=1.313615in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \notin \gC_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647397in}{1.204943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822397in,y=1.170915in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \in \gC_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647397in}{1.062243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822397in,y=1.028215in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \in \gC_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647397in}{0.919543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822397in,y=0.885515in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142904in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.254015in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.365126in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454015in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990365in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.101476in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.212587in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301476in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imagenet_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{2.098483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.315349in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{2.315349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255932in, y=2.275884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.776713in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{2.776713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255932in, y=2.737248in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{3.238077in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{3.238077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255932in, y=3.198612in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563360in}{2.639970in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{2.639970in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{0.563360in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{0.563360in}{2.639970in}}%
\pgfpathlineto{\pgfqpoint{0.563360in}{2.639970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832684in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{1.048144in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{1.048144in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{2.564870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102008in}{2.861425in}}%
\pgfpathlineto{\pgfqpoint{1.317468in}{2.861425in}}%
\pgfpathlineto{\pgfqpoint{1.317468in}{3.013931in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{3.013931in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{2.861425in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{2.861425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671090in}{2.639970in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{2.367637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671090in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{3.095567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617225in}{2.367637in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{2.367637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617225in}{3.095567in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{3.095567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{2.151821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{2.288693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{2.278953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{2.211286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{2.248195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{3.156057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940414in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{0.940414in}{2.360460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940414in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{0.940414in}{2.853607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886549in}{2.360460in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{2.360460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886549in}{2.853607in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{2.853607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209738in}{2.861425in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{2.694180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209738in}{3.013931in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155873in}{2.694180in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{2.694180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155873in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563360in}{2.734422in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{2.734422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832684in}{2.639842in}}%
\pgfpathlineto{\pgfqpoint{1.048144in}{2.639842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102008in}{2.932552in}}%
\pgfpathlineto{\pgfqpoint{1.317468in}{2.932552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344400in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{2.098483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{1.880828in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{1.880828in}{2.098483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{2.281475in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{2.281475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600332in, y=2.242009in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{2.552842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600332in, y=2.513377in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{2.824210in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{2.824210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600332in, y=2.784744in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{3.095578in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{3.095578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600332in, y=3.056112in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907760in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{1.907760in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{1.907760in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{1.907760in}{2.642997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177084in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{2.177084in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{2.177084in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{2.177084in}{2.504599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446408in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{2.844864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015490in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{2.015490in}{2.397258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015490in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{2.015490in}{3.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961625in}{2.397258in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{2.397258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961625in}{3.041304in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{3.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{2.151821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{2.297154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{2.276047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{2.218156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{2.245895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{3.094975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284814in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{2.284814in}{2.327909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284814in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{2.284814in}{2.798882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230949in}{2.327909in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{2.327909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230949in}{2.798882in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{2.798882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284814in}{2.273635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554138in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{2.554138in}{2.674053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554138in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{2.554138in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500273in}{2.674053in}}%
\pgfpathlineto{\pgfqpoint{2.608003in}{2.674053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500273in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{2.608003in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907760in}{2.720186in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{2.720186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177084in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{2.588120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446408in}{2.921601in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{2.921601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{1.880828in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688800in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{2.098483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{2.098483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{2.281475in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{2.281475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944732in, y=2.242009in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{2.552842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944732in, y=2.513377in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{2.824210in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{2.824210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944732in, y=2.784744in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{3.095578in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{3.095578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944732in, y=3.056112in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252160in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{3.252160in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{3.252160in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{3.252160in}{2.642997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521484in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{2.504599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790808in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{3.790808in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{3.790808in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{3.790808in}{2.844864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359890in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{3.359890in}{2.397258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359890in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{3.359890in}{3.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306025in}{2.397258in}}%
\pgfpathlineto{\pgfqpoint{3.413755in}{2.397258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306025in}{3.041304in}}%
\pgfpathlineto{\pgfqpoint{3.413755in}{3.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{2.151821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{2.297154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{2.276047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{2.218156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{2.245895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{3.094975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629214in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{3.629214in}{2.327909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629214in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{3.629214in}{2.798882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575349in}{2.327909in}}%
\pgfpathlineto{\pgfqpoint{3.683079in}{2.327909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575349in}{2.798882in}}%
\pgfpathlineto{\pgfqpoint{3.683079in}{2.798882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629214in}{2.273635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898538in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{3.898538in}{2.674053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898538in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{3.898538in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844673in}{2.674053in}}%
\pgfpathlineto{\pgfqpoint{3.952403in}{2.674053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844673in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{3.952403in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252160in}{2.720186in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{2.720186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521484in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{2.588120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790808in}{2.921601in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{2.921601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033200in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{2.098483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{4.569628in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{4.569628in}{2.098483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{2.281475in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.281475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289132in, y=2.242009in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{2.552842in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.552842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289132in, y=2.513377in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{2.824210in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.824210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289132in, y=2.784744in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{3.095578in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{3.095578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289132in, y=3.056112in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596560in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{2.642997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865884in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{5.081344in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{5.081344in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{4.865884in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{4.865884in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{4.865884in}{2.504599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135208in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{5.350668in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{5.350668in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{5.135208in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{5.135208in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{5.135208in}{2.844864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704290in}{2.642997in}}%
\pgfpathlineto{\pgfqpoint{4.704290in}{2.397258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704290in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{4.704290in}{3.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650425in}{2.397258in}}%
\pgfpathlineto{\pgfqpoint{4.758155in}{2.397258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650425in}{3.041304in}}%
\pgfpathlineto{\pgfqpoint{4.758155in}{3.041304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{2.151821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{2.297154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{2.276047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{2.218156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{2.245895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{3.094975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973614in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{4.973614in}{2.327909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973614in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{4.973614in}{2.798882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919749in}{2.327909in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{2.327909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919749in}{2.798882in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{2.798882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973614in}{2.273635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242938in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{5.242938in}{2.674053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242938in}{3.009042in}}%
\pgfpathlineto{\pgfqpoint{5.242938in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189073in}{2.674053in}}%
\pgfpathlineto{\pgfqpoint{5.296803in}{2.674053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189073in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{5.296803in}{3.218598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596560in}{2.720186in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{2.720186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865884in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{5.081344in}{2.588120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{2.098483in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135208in}{2.921601in}}%
\pgfpathlineto{\pgfqpoint{5.350668in}{2.921601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{4.569628in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377600in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.098483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{3.271936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{0.788928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699751in, y=0.379941in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969075in, y=0.186164in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238399in, y=0.120067in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123738in, y=0.802801in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.115812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123738in, y=1.076346in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{1.389357in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.389357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123738in, y=1.349892in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{1.662903in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.662903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123738in, y=1.623437in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{1.936448in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.936448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123738in, y=1.896983in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563360in}{1.717770in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.717770in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.808643in}}%
\pgfpathlineto{\pgfqpoint{0.563360in}{1.808643in}}%
\pgfpathlineto{\pgfqpoint{0.563360in}{1.717770in}}%
\pgfpathlineto{\pgfqpoint{0.563360in}{1.717770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832684in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{1.048144in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{1.048144in}{1.857989in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{1.857989in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{0.832684in}{1.807680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102008in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{1.317468in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{1.317468in}{1.797785in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{1.797785in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{1.736028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671090in}{1.717770in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{1.583043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671090in}{1.808643in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617225in}{1.583043in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{1.583043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617225in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{0.724955in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.572062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.545432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.456153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.541199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.573887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.566565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671090in}{1.553867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940414in}{1.807680in}}%
\pgfpathlineto{\pgfqpoint{0.940414in}{1.767522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940414in}{1.857989in}}%
\pgfpathlineto{\pgfqpoint{0.940414in}{1.895256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886549in}{1.767522in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{1.767522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886549in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{0.994279in}{1.895256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209738in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.670901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209738in}{1.797785in}}%
\pgfpathlineto{\pgfqpoint{1.209738in}{1.834455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155873in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{1.670901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155873in}{1.834455in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{1.834455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209738in}{1.636456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209738in}{1.598548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209738in}{1.639528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563360in}{1.758484in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.758484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832684in}{1.828470in}}%
\pgfpathlineto{\pgfqpoint{1.048144in}{1.828470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536428in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102008in}{1.767474in}}%
\pgfpathlineto{\pgfqpoint{1.317468in}{1.767474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344400in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{0.788928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536428in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{1.880828in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{1.880828in}{0.788928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044151in, y=0.379941in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313475in, y=0.186164in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582799in, y=0.120067in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468138in, y=0.802801in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{1.122520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468138in, y=1.083054in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{1.402773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468138in, y=1.363307in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{1.683026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468138in, y=1.643560in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907760in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{1.907760in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{1.907760in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{1.907760in}{1.648684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177084in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{2.177084in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{2.177084in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{2.177084in}{1.809587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446408in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{2.446408in}{1.692091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015490in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{2.015490in}{1.478908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015490in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{2.015490in}{1.889841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961625in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{1.478908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961625in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{1.889841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{1.475003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{1.440424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{1.345877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{1.433912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{1.455163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015490in}{1.451531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284814in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{2.284814in}{1.752183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284814in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{2.284814in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230949in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{1.752183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230949in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554138in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{2.554138in}{1.562726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554138in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{2.554138in}{1.839503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500273in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.608003in}{1.562726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500273in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{2.608003in}{1.839503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554138in}{1.483673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907760in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{2.123219in}{1.723309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177084in}{1.833478in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{1.833478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.880828in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446408in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{1.752672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{1.880828in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688800in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{0.788928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880828in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{0.788928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388551in, y=0.379941in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657875in, y=0.186164in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927199in, y=0.120067in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812538in, y=0.802801in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.122520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812538in, y=1.083054in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.402773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812538in, y=1.363307in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.683026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812538in, y=1.643560in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252160in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{3.252160in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{3.252160in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{3.252160in}{1.648684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521484in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{3.521484in}{1.809587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790808in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{3.790808in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{3.790808in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{3.790808in}{1.692091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359890in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{3.359890in}{1.478908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359890in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{3.359890in}{1.889841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306025in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{3.413755in}{1.478908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306025in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{3.413755in}{1.889841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{1.475003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{1.440424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{1.345877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{1.433912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{1.455163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359890in}{1.451531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629214in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{3.629214in}{1.752183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629214in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{3.629214in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575349in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{3.683079in}{1.752183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575349in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{3.683079in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898538in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{3.898538in}{1.562726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898538in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{3.898538in}{1.839503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844673in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{3.952403in}{1.562726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844673in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{3.952403in}{1.839503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898538in}{1.483673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252160in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{1.723309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521484in}{1.833478in}}%
\pgfpathlineto{\pgfqpoint{3.736944in}{1.833478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.225228in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790808in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{1.752672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033200in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{0.788928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225228in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{4.033200in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{4.569628in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{4.569628in}{0.788928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732951in, y=0.379941in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002275in, y=0.186164in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271599in, y=0.120067in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156938in, y=0.802801in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.122520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156938in, y=1.083054in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.402773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156938in, y=1.363307in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.683026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156938in, y=1.643560in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596560in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{4.596560in}{1.648684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865884in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{5.081344in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{5.081344in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{4.865884in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{4.865884in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{4.865884in}{1.809587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135208in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{5.350668in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{5.350668in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{5.135208in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{5.135208in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{5.135208in}{1.692091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704290in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{4.704290in}{1.478908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704290in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{4.704290in}{1.889841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650425in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{4.758155in}{1.478908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650425in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{4.758155in}{1.889841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{1.475003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{1.440424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{1.345877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{1.433912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{1.455163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704290in}{1.451531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973614in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{4.973614in}{1.752183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973614in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{4.973614in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919749in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{1.752183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919749in}{1.909043in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{1.909043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242938in}{1.692091in}}%
\pgfpathlineto{\pgfqpoint{5.242938in}{1.562726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242938in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{5.242938in}{1.839503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189073in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{5.296803in}{1.562726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189073in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{5.296803in}{1.839503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242938in}{1.483673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.842267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596560in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{1.723309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865884in}{1.833478in}}%
\pgfpathlineto{\pgfqpoint{5.081344in}{1.833478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.569628in}{0.788928in}}{\pgfqpoint{0.807972in}{1.173454in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135208in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{5.350668in}{1.752672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.569628in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377600in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.788928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569628in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707477in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{5.304878in}{0.840872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.325656in}{0.840872in}}{\pgfqpoint{5.325656in}{0.861650in}}%
\pgfpathlineto{\pgfqpoint{5.325656in}{1.003746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.325656in}{1.024524in}}{\pgfqpoint{5.304878in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{4.707477in}{1.024524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686699in}{1.024524in}}{\pgfqpoint{4.686699in}{1.003746in}}%
\pgfpathlineto{\pgfqpoint{4.686699in}{0.861650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686699in}{0.840872in}}{\pgfqpoint{4.707477in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{4.707477in}{0.840872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.728255in}{0.940398in}}%
\pgfpathlineto{\pgfqpoint{4.832143in}{0.940398in}}%
\pgfpathlineto{\pgfqpoint{4.936032in}{0.940398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019143in,y=0.904037in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imagenet_complimentary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.691983in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.691983in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914331in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.914331in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914331in,y=0.520456in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469483in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.469483in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469483in,y=0.520456in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236538in,y=0.364359in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.661441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345391in, y=0.621975in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{1.070295in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{1.070295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345391in, y=1.030830in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{1.479150in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{1.479150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345391in, y=1.439684in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289835in,y=1.086667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170501in}{1.369100in}}%
\pgfpathlineto{\pgfqpoint{1.258342in}{1.369100in}}%
\pgfpathlineto{\pgfqpoint{1.258342in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.170501in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.170501in}{1.369100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534822in}{1.013038in}}%
\pgfpathlineto{\pgfqpoint{1.622663in}{1.013038in}}%
\pgfpathlineto{\pgfqpoint{1.622663in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.013038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687667in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{1.775508in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{1.775508in}{0.720648in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{0.720648in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{0.632807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.043921in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.043921in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.043921in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.043921in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341292in}{0.991866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741488in}{1.452686in}}%
\pgfpathcurveto{\pgfqpoint{0.753136in}{1.452686in}}{\pgfqpoint{0.764309in}{1.457313in}}{\pgfqpoint{0.772545in}{1.465550in}}%
\pgfpathcurveto{\pgfqpoint{0.780781in}{1.473786in}}{\pgfqpoint{0.785409in}{1.484958in}}{\pgfqpoint{0.785409in}{1.496606in}}%
\pgfpathcurveto{\pgfqpoint{0.785409in}{1.508254in}}{\pgfqpoint{0.780781in}{1.519426in}}{\pgfqpoint{0.772545in}{1.527663in}}%
\pgfpathcurveto{\pgfqpoint{0.764309in}{1.535899in}}{\pgfqpoint{0.753136in}{1.540527in}}{\pgfqpoint{0.741488in}{1.540527in}}%
\pgfpathcurveto{\pgfqpoint{0.729840in}{1.540527in}}{\pgfqpoint{0.718668in}{1.535899in}}{\pgfqpoint{0.710432in}{1.527663in}}%
\pgfpathcurveto{\pgfqpoint{0.702196in}{1.519426in}}{\pgfqpoint{0.697568in}{1.508254in}}{\pgfqpoint{0.697568in}{1.496606in}}%
\pgfpathcurveto{\pgfqpoint{0.697568in}{1.484958in}}{\pgfqpoint{0.702196in}{1.473786in}}{\pgfqpoint{0.710432in}{1.465550in}}%
\pgfpathcurveto{\pgfqpoint{0.718668in}{1.457313in}}{\pgfqpoint{0.729840in}{1.452686in}}{\pgfqpoint{0.741488in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{0.741488in}{1.452686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111497in}{1.194363in}}%
\pgfpathcurveto{\pgfqpoint{1.123144in}{1.194363in}}{\pgfqpoint{1.134317in}{1.198990in}}{\pgfqpoint{1.142553in}{1.207227in}}%
\pgfpathcurveto{\pgfqpoint{1.150789in}{1.215463in}}{\pgfqpoint{1.155417in}{1.226635in}}{\pgfqpoint{1.155417in}{1.238283in}}%
\pgfpathcurveto{\pgfqpoint{1.155417in}{1.249931in}}{\pgfqpoint{1.150789in}{1.261103in}}{\pgfqpoint{1.142553in}{1.269340in}}%
\pgfpathcurveto{\pgfqpoint{1.134317in}{1.277576in}}{\pgfqpoint{1.123144in}{1.282204in}}{\pgfqpoint{1.111497in}{1.282204in}}%
\pgfpathcurveto{\pgfqpoint{1.099849in}{1.282204in}}{\pgfqpoint{1.088676in}{1.277576in}}{\pgfqpoint{1.080440in}{1.269340in}}%
\pgfpathcurveto{\pgfqpoint{1.072204in}{1.261103in}}{\pgfqpoint{1.067576in}{1.249931in}}{\pgfqpoint{1.067576in}{1.238283in}}%
\pgfpathcurveto{\pgfqpoint{1.067576in}{1.226635in}}{\pgfqpoint{1.072204in}{1.215463in}}{\pgfqpoint{1.080440in}{1.207227in}}%
\pgfpathcurveto{\pgfqpoint{1.088676in}{1.198990in}}{\pgfqpoint{1.099849in}{1.194363in}}{\pgfqpoint{1.111497in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.111497in}{1.194363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273360in}{0.977074in}}%
\pgfpathcurveto{\pgfqpoint{1.285008in}{0.977074in}}{\pgfqpoint{1.296180in}{0.981702in}}{\pgfqpoint{1.304417in}{0.989938in}}%
\pgfpathcurveto{\pgfqpoint{1.312653in}{0.998175in}}{\pgfqpoint{1.317281in}{1.009347in}}{\pgfqpoint{1.317281in}{1.020995in}}%
\pgfpathcurveto{\pgfqpoint{1.317281in}{1.032643in}}{\pgfqpoint{1.312653in}{1.043815in}}{\pgfqpoint{1.304417in}{1.052051in}}%
\pgfpathcurveto{\pgfqpoint{1.296180in}{1.060288in}}{\pgfqpoint{1.285008in}{1.064915in}}{\pgfqpoint{1.273360in}{1.064915in}}%
\pgfpathcurveto{\pgfqpoint{1.261712in}{1.064915in}}{\pgfqpoint{1.250540in}{1.060288in}}{\pgfqpoint{1.242304in}{1.052051in}}%
\pgfpathcurveto{\pgfqpoint{1.234067in}{1.043815in}}{\pgfqpoint{1.229440in}{1.032643in}}{\pgfqpoint{1.229440in}{1.020995in}}%
\pgfpathcurveto{\pgfqpoint{1.229440in}{1.009347in}}{\pgfqpoint{1.234067in}{0.998175in}}{\pgfqpoint{1.242304in}{0.989938in}}%
\pgfpathcurveto{\pgfqpoint{1.250540in}{0.981702in}}{\pgfqpoint{1.261712in}{0.977074in}}{\pgfqpoint{1.273360in}{0.977074in}}%
\pgfpathlineto{\pgfqpoint{1.273360in}{0.977074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691983in}{0.635733in}}{\pgfqpoint{1.089110in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.011648in}{-0.043921in}}{\pgfqpoint{0.022820in}{-0.039293in}}{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.039293in}{-0.022820in}}{\pgfqpoint{0.043921in}{-0.011648in}}{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043921in}{0.011648in}}{\pgfqpoint{0.039293in}{0.022820in}}{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.022820in}{0.039293in}}{\pgfqpoint{0.011648in}{0.043921in}}{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.011648in}{0.043921in}}{\pgfqpoint{-0.022820in}{0.039293in}}{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.039293in}{0.022820in}}{\pgfqpoint{-0.043921in}{0.011648in}}{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043921in}{-0.011648in}}{\pgfqpoint{-0.039293in}{-0.022820in}}{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.022820in}{-0.039293in}}{\pgfqpoint{-0.011648in}{-0.043921in}}{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831299in}{1.249494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.691983in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781093in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{0.635733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691983in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.781093in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479259in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.479259in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507919in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603728in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.603728in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632389in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728198in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.728198in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756859in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852668in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881328in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977137in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.977137in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005798in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101607in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.101607in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130268in, y=0.355238in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226077in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.226077in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254737in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852668in,y=0.233585in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.492507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=1.492507in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.402320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=1.402320in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.312133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=1.312133in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.221947in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.221947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=1.221947in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.131760in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.131760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=1.131760in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.041573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=1.041573in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.951387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=0.951387in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.861200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=0.861200in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.771013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=0.771013in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.680827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301746in,y=0.680827in,right,]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047899in,y=1.086667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Sample Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.447413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405183,0.663176,0.369350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430711,0.677632,0.396417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389865,0.654502,0.353110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425606,0.674740,0.391003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.357227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548143,0.744129,0.520923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522614,0.729673,0.493856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532826,0.735456,0.504683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573672,0.758585,0.547989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609412,0.778824,0.585882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.267040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614517,0.781715,0.591296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588989,0.767259,0.564229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650258,0.801953,0.629189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696209,0.827974,0.677908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731949,0.848212,0.715802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634940,0.793280,0.612949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.176853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650258,0.801953,0.629189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691103,0.825083,0.672495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777901,0.874233,0.764521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818747,0.897363,0.807828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834064,0.906036,0.824068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691103,0.825083,0.672495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716632,0.839539,0.699562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742161,0.853995,0.726628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823852,0.900254,0.813241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915755,0.952295,0.910681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869804,0.926275,0.861961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.996480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711526,0.836647,0.694148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747266,0.856886,0.732042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793218,0.882907,0.780761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859592,0.920492,0.851134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982130,0.989881,0.981053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995802,0.963506,0.931534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818747,0.897363,0.807828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849381,0.914710,0.840308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895333,0.940730,0.889027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971918,0.984098,0.970227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992203,0.932226,0.872849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981007,0.834910,0.690273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.816107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874910,0.929166,0.867374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417024in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905544,0.946513,0.899854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541493in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977024,0.986990,0.975640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.665963in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993403,0.942653,0.892411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790433in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.790433in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985805,0.876617,0.768520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914902in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.807105,0.638108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039372in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.039372in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.417024in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163842in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.163842in}{0.725920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204299in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.204299in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232960in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328769in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357429in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453238in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.453238in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481899in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577708in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.577708in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606369in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702178in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.702178in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730838in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826647in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.826647in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855308in, y=0.355238in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951117in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.951117in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.979778in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577708in,y=0.233585in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{1.424867in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.424867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005177in, y=1.358769in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.199400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005177in, y=1.133303in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{0.973933in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{0.973933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005177in, y=0.874787in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{0.748467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005177in, y=0.649321in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266534in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391003in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515473in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639943in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764412in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888882in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384760,0.651611,0.347697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266534in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507297,0.721000,0.477616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391003in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747266,0.856886,0.732042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515473in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639943in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764412in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888882in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.312133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757478,0.862668,0.742868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.969642,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266534in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.852288,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391003in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515473in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639943in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764412in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888882in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{1.086667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941284,0.966751,0.937747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142064in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.890519,0.794602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266534in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.266534in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966213,0.706313,0.449012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391003in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515473in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.515473in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639943in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.639943in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764412in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.764412in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.142064in}{0.635733in}}{\pgfqpoint{0.871288in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888882in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{5.013352in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.888882in}{0.861200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342767in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.387860in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.387860in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.342767in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.342767in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387860in}{0.635733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503138in, y=0.596268in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387860in}{0.861200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503138in, y=0.821734in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387860in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503138in, y=1.047201in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387860in}{1.312133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503138in, y=1.272668in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387860in}{1.537600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503138in, y=1.498134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340000in}{0.640000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=0.900000in]{imagenet_complimentary-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342767in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.365314in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.387860in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.387860in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.365314in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.342767in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.342767in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067807in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.112901in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.112901in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.067807in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.067807in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112901in}{0.786044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228178in, y=0.746579in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112901in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228178in, y=1.047201in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112901in}{1.387289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228178in, y=1.347823in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070000in}{0.640000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.900000in]{imagenet_complimentary-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067807in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.090354in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.112901in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.112901in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.090354in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.067807in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.067807in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316132in}{1.665930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503132in,y=1.629569in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108508in}{1.656840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295508in,y=1.629569in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094661in}{1.656840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281661in,y=1.629569in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146911in}{1.656840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333911in,y=1.629569in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont BinCP-256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199161in}{1.665930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386161in,y=1.629569in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle < 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871611in}{1.665930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058611in,y=1.629569in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle < 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imagenet_setsize_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{0.337678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491350in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.491350in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491350in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798695in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.798695in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798695in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106041in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.106041in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106041in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413386in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413386in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720731in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.720731in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720731in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028076in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.028076in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028076in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335421in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.335421in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335421in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642766in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.642766in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642766in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{2.166360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200791in, y=2.100262in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.643879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200791in, y=1.577782in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{1.121399in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.121399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200791in, y=1.022253in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{0.598918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200791in, y=0.499772in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952368in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259713in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567058in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874403in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181749in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489094in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952368in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259713in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567058in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874403in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181749in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489094in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737055,0.851103,0.721215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895333,0.940730,0.889027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990204,0.914848,0.840246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952368in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.640277,0.325121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259713in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567058in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874403in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181749in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489094in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966813,0.981207,0.964814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337678in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.337678in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986605,0.883568,0.781561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.645023in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962614,0.675033,0.390327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952368in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259713in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567058in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874403in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{1.874403in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181749in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.181749in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337678in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489094in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.489094in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522004in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 985.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829349in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 981.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136694in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 975.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444039in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 966.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751384in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 942.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058729in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 901.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366075in, y=1.971970in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 724.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673420in, y=2.042662in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522004in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 985.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829349in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 981.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136694in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 975.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444039in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 966.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751384in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 942.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058729in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 901.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366075in, y=1.449489in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 724.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673420in, y=1.520181in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522004in, y=0.997701in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829349in, y=0.997701in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136694in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444039in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -8.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751384in, y=0.927008in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 942.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058729in, y=0.927008in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 901.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366075in, y=0.927008in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 724.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673420in, y=0.997701in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522004in, y=0.475220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829349in, y=0.456448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136694in, y=0.456448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -7.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444039in, y=0.421102in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -16.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751384in, y=0.421102in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -36.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058729in, y=0.421102in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -70.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366075in, y=0.404528in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 724.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673420in, y=0.475220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{0.337678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072511in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.072511in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072511in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379857in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379857in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687202in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.687202in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687202in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994547in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.994547in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994547in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301892in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.301892in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301892in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609237in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.609237in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609237in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916582in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.916582in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916582in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223927in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{5.223927in}{2.427600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223927in,y=0.222400in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.166360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.643879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{1.121399in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.121399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.598918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226184in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533529in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435817,0.680523,0.401830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840874in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148219in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455565in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849381,0.914710,0.840308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762910in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999800,0.998262,0.996740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070255in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{2.427600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226184in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533529in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435817,0.680523,0.401830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840874in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148219in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455565in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849381,0.914710,0.840308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762910in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999800,0.998262,0.996740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070255in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.905119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762584,0.865559,0.748281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823852,0.900254,0.813241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226184in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869804,0.926275,0.861961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533529in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915755,0.952295,0.910681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840874in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148219in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670681,0.813518,0.650842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455565in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849381,0.914710,0.840308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762910in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999800,0.998262,0.996740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070255in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.382639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834064,0.906036,0.824068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918839in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895333,0.940730,0.889027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226184in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.226184in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951496,0.972534,0.948574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533529in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998201,0.984360,0.970657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840874in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{3.840874in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992203,0.932226,0.872849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148219in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.148219in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.911373,0.833725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455565in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849381,0.914710,0.840308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762910in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{4.762910in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918839in}{0.337678in}}{\pgfqpoint{2.458761in}{2.089922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999800,0.998262,0.996740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070255in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{5.377600in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{0.337678in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{0.860158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103165in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410510in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717855in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025200in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332545in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639890in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947236in, y=2.023890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254581in, y=2.042662in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103165in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410510in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717855in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025200in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332545in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639890in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947236in, y=1.501410in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254581in, y=1.520181in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103165in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410510in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717855in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025200in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332545in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639890in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947236in, y=0.978929in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254581in, y=0.997701in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103165in, y=0.456448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410510in, y=0.456448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717855in, y=0.456448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025200in, y=0.475220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332545in, y=0.475220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639890in, y=0.475220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947236in, y=0.456448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254581in, y=0.475220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imagenet_setsize_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587526in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880315in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880315in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265563in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265563in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650812in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650812in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119169in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.735223in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{0.735223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307317in, y=0.695757in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{1.131994in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.131994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307317in, y=1.092528in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307317in, y=1.489300in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251761in,y=1.040417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.587526in}{1.528765in}}{\pgfqpoint{2.036060in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.587526in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{1.528765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.587526in}{0.834486in}}{\pgfqpoint{2.036060in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.850570in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.870091in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.838983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.587526in}{0.797424in}}{\pgfqpoint{2.036060in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{0.913122in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{0.864663in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.814473in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.802076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.587526in}{0.789089in}}{\pgfqpoint{2.036060in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.797558in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.833969in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.940309in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.036060in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.135294in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.044036in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.843617in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.797558in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.797558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.587526in}{0.552068in}}{\pgfqpoint{1.650812in}{1.394813in}}{%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.558274in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.652975in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.721393in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{0.852952in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.077012in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{0.869721in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.661977in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.558274in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{0.558274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.660812in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.836827in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.853273in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.872306in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.660812in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.799667in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.812481in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{0.862359in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{0.910912in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{1.660812in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.793367in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.886758in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.129326in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{1.660812in}{1.312218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587526in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.555255in}}%
\pgfpathlineto{\pgfqpoint{0.679986in}{0.602573in}}%
\pgfpathlineto{\pgfqpoint{0.772445in}{0.657488in}}%
\pgfpathlineto{\pgfqpoint{0.880315in}{0.726695in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.384194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.587526in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650812in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587526in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392795in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685584in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685584in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070832in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070832in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456081in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456081in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924438in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980105in, y=0.512603in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.796242in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{0.796242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980105in, y=0.756777in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.040417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980105in, y=1.000951in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.284591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980105in, y=1.245125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980105in, y=1.489300in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924550in,y=1.040417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Empirical Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.392795in}{1.528765in}}{\pgfqpoint{3.841329in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.392795in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.528765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.392795in}{0.945467in}}{\pgfqpoint{3.841329in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.961565in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.989530in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.030649in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.961565in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.961565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.392795in}{0.841379in}}{\pgfqpoint{3.841329in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.882308in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{0.931690in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.109970in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.124793in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.900046in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.860438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.392795in}{0.737010in}}{\pgfqpoint{3.841329in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.030514in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.164107in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.505432in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.512075in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.188356in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.769374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.392795in}{0.736986in}}{\pgfqpoint{3.456081in}{1.510816in}}{%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.887001in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.425790in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.505642in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.336263in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.050641in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.909926in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{0.762724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.466081in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.953764in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.999070in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.038528in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.466081in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.891529in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{3.466081in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.753561in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.902334in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.176232in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{3.466081in}{1.509421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{2.485255in}{0.898485in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.040055in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{1.329157in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.508349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.392795in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456081in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392795in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785958in}{0.555178in}}%
\pgfpathlineto{\pgfqpoint{3.383359in}{0.555178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404136in}{0.555178in}}{\pgfqpoint{3.404136in}{0.575956in}}%
\pgfpathlineto{\pgfqpoint{3.404136in}{0.718052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404136in}{0.738829in}}{\pgfqpoint{3.383359in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{2.785958in}{0.738829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.765180in}{0.738829in}}{\pgfqpoint{2.765180in}{0.718052in}}%
\pgfpathlineto{\pgfqpoint{2.765180in}{0.575956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.765180in}{0.555178in}}{\pgfqpoint{2.785958in}{0.555178in}}%
\pgfpathlineto{\pgfqpoint{2.785958in}{0.555178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.806736in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{2.910624in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{3.014513in}{0.654704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097624in,y=0.618343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198064in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490853in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490853in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876102in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876102in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261350in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729707in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917569in, y=0.512603in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.789287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917569in, y=0.749821in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.026505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917569in, y=0.987039in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.263723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917569in, y=1.224258in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.500942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917569in, y=1.461476in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862013in,y=1.040417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle |\gC| \le 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.198064in}{0.552068in}}{\pgfqpoint{5.646598in}{0.552068in}}{%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.552068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.198064in}{0.552068in}}{\pgfqpoint{5.646598in}{0.904835in}}{%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.904835in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.899949in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.828646in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.831572in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.885596in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.904835in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.904835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.198064in}{0.552068in}}{\pgfqpoint{5.646598in}{0.952662in}}{%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.815917in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.819048in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.874211in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.908532in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.920168in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{0.952662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.198064in}{0.552068in}}{\pgfqpoint{5.646598in}{1.068161in}}{%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.068161in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.056412in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{1.000082in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.945326in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.898531in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.956626in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.068161in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.068161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.198064in}{0.558511in}}{\pgfqpoint{5.261350in}{1.528765in}}{%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{1.350576in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{1.229861in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.566298in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.566298in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.732563in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{1.249215in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{1.365403in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.528765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.882858in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.830147in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.906191in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{0.552068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.061945in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.951009in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{0.893543in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.742044in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{0.624335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.198064in}{0.503233in}}{\pgfqpoint{1.063286in}{1.074367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{4.290524in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{4.490853in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{4.675772in}{1.004360in}}%
\pgfpathlineto{\pgfqpoint{4.876102in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.561982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.198064in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198064in}{1.577600in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.577600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252197in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.363308in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.474420in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563308in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.538562,0.279739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306907in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.418018in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.529129in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618018in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432308in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.543419in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.654530in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743419in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557709in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.668820in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.779932in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868820in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.405170in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.516281in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.627393in}{1.656470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716281in,y=1.617582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCP1-ViT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/risk_img.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.850000in}{1.190000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122400in}{0.122400in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{0.122400in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{0.122400in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{0.122400in}{0.122400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.120000in}{0.120000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.740000in,height=0.950000in]{risk_img-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986200in}{0.122400in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{0.122400in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{0.122400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990000in}{0.120000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.740000in,height=0.950000in]{risk_img-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.046535in}{1.131257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209035in,y=1.099660in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Robust Fail}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997510in}{1.131257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160010in,y=1.099660in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Smooth Fail}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978197in}{1.131257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140697in,y=1.099660in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732395in}{1.131257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894895in,y=1.099660in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont Smooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516305in}{1.131257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678805in,y=1.099660in,left,base]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/score_set_size_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620633in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.620633in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649294in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875432in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.875432in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904093in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130231in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.130231in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158892in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385030in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413691in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639829in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.639829in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668490in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894628in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.894628in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923289in, y=0.355238in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149427in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.149427in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178088in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385030in,y=0.233585in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.387289in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{1.387289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=1.321192in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{1.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=0.987521in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{0.786044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356346in, y=0.686899in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221859in,y=1.086667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Sample Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748032in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609412,0.778824,0.585882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002831in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604306,0.775932,0.580469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257630in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604306,0.775932,0.580469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512430in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767229in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022028in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788112,0.880015,0.775348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818747,0.897363,0.807828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748032in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869804,0.926275,0.861961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002831in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925967,0.958078,0.921507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257630in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.956555,0.918493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512430in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.907897,0.827205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767229in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022028in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920861,0.955186,0.916094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493233in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.978316,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748032in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992341,0.995663,0.991880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002831in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.002831in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991403,0.925275,0.859808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257630in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.257630in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.838385,0.696794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512430in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969812,0.737593,0.507697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767229in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493233in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022028in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.276827in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.022028in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651899in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906698in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161497in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416296in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671095in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925894in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 4.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180694in, y=1.351236in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651899in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906698in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161497in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416296in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671095in, y=0.941348in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925894in, y=0.941348in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180694in, y=0.977401in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651899in, y=0.659872in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906698in, y=0.659872in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161497in, y=0.623819in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.026}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416296in, y=0.640725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671095in, y=0.640725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925894in, y=0.676778in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180694in, y=0.676778in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231655in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.231655in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260316in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486454in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.486454in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515115in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741253in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.741253in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769914in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996052in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.996052in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024713in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250851in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.250851in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279512in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505650in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.505650in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534311in, y=0.355238in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760449in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.760449in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789110in, y=0.289141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996052in,y=0.233585in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{1.387289in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.387289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967368in, y=1.321192in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.086667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967368in, y=0.987521in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{0.786044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967368in, y=0.686899in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578777,0.761476,0.553403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359055in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578777,0.761476,0.553403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613854in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.749912,0.531749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868653in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527720,0.732564,0.499270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378251in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633050in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{1.537600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823852,0.900254,0.813241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839170,0.908927,0.829481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359055in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869804,0.926275,0.861961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613854in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920861,0.955186,0.916094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868653in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.969642,0.943160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996201,0.966982,0.938055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378251in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633050in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{1.236978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.978316,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104256in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.104256in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992341,0.995663,0.991880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359055in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.359055in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997447,0.998554,0.997293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613854in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993802,0.946128,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868653in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.859239,0.735917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123452in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.123452in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.796678,0.618547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378251in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.378251in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.104256in}{0.635733in}}{\pgfqpoint{1.783593in}{0.901867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633050in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{4.633050in}{0.936356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262921in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517721in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772520in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027319in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282118in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536917in, y=1.297170in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791716in, y=1.351236in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262921in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517721in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772520in, y=0.996548in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027319in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282118in, y=0.960495in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536917in, y=0.941348in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791716in, y=1.031466in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262921in, y=0.659872in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517721in, y=0.623819in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.022}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772520in, y=0.551713in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont 0.00077}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027319in, y=0.640725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282118in, y=0.640725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536917in, y=0.640725in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.791716in, y=0.676778in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont -4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388301in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.433395in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.433395in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.388301in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.388301in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433395in}{0.635733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548672in, y=0.596268in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433395in}{0.861200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548672in, y=0.821734in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433395in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548672in, y=1.047201in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433395in}{1.312133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548672in, y=1.272668in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433395in}{1.537600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548672in, y=1.498134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390000in}{0.640000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.900000in]{score_set_size_heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388301in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.410848in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.433395in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.433395in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.410848in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.388301in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.388301in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999323in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.044417in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.044417in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.999323in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.999323in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044417in}{0.635733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159695in, y=0.596268in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044417in}{0.861200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159695in, y=0.821734in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044417in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159695in, y=1.047201in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044417in}{1.312133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159695in, y=1.272668in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044417in}{1.537600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159695in, y=1.498134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000000in}{0.640000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.900000in]{score_set_size_heatmap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999323in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.021870in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.044417in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{5.044417in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.021870in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.999323in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.999323in}{0.635733in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/small-r.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762283in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762283in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167883in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167883in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573483in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167883in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=0.463768in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.761825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=0.722359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.020417in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.020417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=0.980951in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.279008in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.279008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=1.239543in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=1.498134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223432in,y=1.020417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.524535in}}{\pgfqpoint{2.384683in}{0.588610in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.527862in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.539639in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.544357in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.546104in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.557227in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.567189in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.569651in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.576934in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.579888in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.565974in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.554455in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.542285in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.535563in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.531162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.509293in}}{\pgfqpoint{2.384683in}{0.559095in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.509293in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.513074in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.518619in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.526649in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.530101in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.531871in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.539494in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.546766in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.551360in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.559095in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.559095in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.554105in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.546823in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.536699in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.525522in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.520054in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.514609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.488024in}}{\pgfqpoint{2.384683in}{0.840309in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.488024in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.519180in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.707092in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.741986in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.550934in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.527808in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.492939in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.492939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.495947in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.492387in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.496291in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.499707in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.505675in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.512623in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.518838in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.527535in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.560119in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.567189in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.532684in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.522864in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.502677in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.500108in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.495947in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.495947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.483967in}}{\pgfqpoint{2.384683in}{0.534555in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.487759in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.483967in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.489364in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.492780in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.495888in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.501296in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.510975in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.517855in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.524202in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.530621in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.534555in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{0.534555in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{0.528903in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{0.522042in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.515028in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.495956in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.492907in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.487759in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.487759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.481161in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.477654in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.495631in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.511379in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.529370in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.571485in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.634942in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{2.181883in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{5.157883in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.587520in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.499520in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.481161in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.481161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965083in}{1.072135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965083in}{1.341070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965083in}{1.356586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.527688in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.531745in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.538491in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.550107in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.561416in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.561912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.511945in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.518806in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.522105in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.530176in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.533187in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.535835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592826in}{0.493233in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.507137in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.523576in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.545469in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.618782in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.621210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.498274in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.501190in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.507259in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.514407in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.530104in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.530456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895006in}{0.493233in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.494349in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.503130in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.508945in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{0.513358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.714827in}{0.493233in}}%
\pgfpathlineto{\pgfqpoint{0.762283in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{1.167883in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{1.370683in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{1.786283in}{1.352463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776283in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504817in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504817in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910417in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316017in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316017in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.733093in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.733093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120642in, y=0.693627in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{1.192811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120642in, y=1.153346in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302017in}{0.553780in}}{\pgfqpoint{4.127217in}{0.607149in}}{%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.562150in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.553780in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.554326in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.565277in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.576221in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.581449in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.594676in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.607149in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.607149in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.600331in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.588871in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.567234in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.562493in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.562150in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.562150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302017in}{0.535670in}}{\pgfqpoint{4.127217in}{0.586425in}}{%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.540983in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.542465in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.543406in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.550043in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.552090in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.557192in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.560920in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.576682in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.570069in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.559841in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.547215in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.542133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302017in}{0.533662in}}{\pgfqpoint{4.127217in}{1.126608in}}{%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.533662in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.543471in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.570696in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.628869in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.628275in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.705516in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.990832in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.754180in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.727557in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.550261in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.539553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.515897in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.519721in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.522746in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.535291in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.565239in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.540429in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.523617in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.515897in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.515897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302017in}{0.509184in}}{\pgfqpoint{4.127217in}{0.546520in}}{%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.509184in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.511702in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.521821in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.526992in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.529574in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.533877in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.541259in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.546520in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{0.546520in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{0.533563in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.525283in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.518724in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.517560in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.514376in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.511895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.509071in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.506760in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.523396in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.558522in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{4.127217in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.721617in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.575704in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.541060in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.528525in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.509071in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{0.509071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707617in}{1.296248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707617in}{1.427268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.562670in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.564353in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{3.528817in}{0.582385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.539015in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.545613in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.546750in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.553805in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.555825in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.562462in}}%
\pgfpathlineto{\pgfqpoint{3.528817in}{0.562604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.536643in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.575655in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{3.528817in}{0.706519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.518473in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.533044in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.537762in}}%
\pgfpathlineto{\pgfqpoint{3.528817in}{0.538342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.512947in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.515713in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.517297in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.519641in}}%
\pgfpathlineto{\pgfqpoint{3.316017in}{0.523576in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.528785in}}%
\pgfpathlineto{\pgfqpoint{3.528817in}{0.528917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302017in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.507885in}}%
\pgfpathlineto{\pgfqpoint{2.504817in}{0.525839in}}%
\pgfpathlineto{\pgfqpoint{2.707617in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.566678in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.758728in}}%
\pgfpathlineto{\pgfqpoint{3.201447in}{1.547600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518817in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302017in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{3.518817in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379794in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{3.175508in}{0.759121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197731in}{0.759121in}}{\pgfqpoint{3.197731in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{3.197731in}{1.259490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197731in}{1.281712in}}{\pgfqpoint{3.175508in}{1.281712in}}%
\pgfpathlineto{\pgfqpoint{2.379794in}{1.281712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357572in}{1.281712in}}{\pgfqpoint{2.357572in}{1.259490in}}%
\pgfpathlineto{\pgfqpoint{2.357572in}{0.781343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357572in}{0.759121in}}{\pgfqpoint{2.379794in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{2.379794in}{0.759121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513128in}{1.182016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713128in,y=1.152849in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont lip-rcp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513128in}{1.018930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713128in,y=0.989763in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VRCP-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.567807pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513128in}{0.855844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713128in,y=0.826677in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VRCP-C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.044550in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.044550in}{0.503233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.044550in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044550in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336582in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336582in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652950in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652950in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261350in,y=0.387956in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652950in,y=0.231859in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{0.613594in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.613594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764054in, y=0.574128in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.905924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764054in, y=0.866458in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.198254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764054in, y=1.158788in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697957in, y=1.451118in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.642402in,y=1.020417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Average Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.068886in}{0.727581in}}{\pgfqpoint{5.261350in}{1.490583in}}{%
\pgfpathmoveto{\pgfqpoint{4.068886in}{0.747681in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.727581in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.729593in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.737391in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.793693in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.762984in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.749270in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.748629in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.747681in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.747681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.068886in}{0.622879in}}{\pgfqpoint{5.261350in}{0.729397in}}{%
\pgfpathmoveto{\pgfqpoint{4.068886in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.622879in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.626305in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.646114in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.661816in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.719142in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.729397in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.729397in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.677517in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.653982in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.640710in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.633107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.068886in}{0.550250in}}{\pgfqpoint{5.261350in}{1.490583in}}{%
\pgfpathmoveto{\pgfqpoint{4.068886in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.553347in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.591773in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.694070in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.715433in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.608244in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.569925in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.562164in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{0.559533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068886in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.739157in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.749838in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068886in}{0.628306in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.644402in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.669600in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.724278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.044550in}{0.503233in}}{\pgfqpoint{1.216800in}{1.034367in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068886in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{4.093222in}{0.557491in}}%
\pgfpathlineto{\pgfqpoint{4.117558in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{4.190566in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{4.336582in}{0.599831in}}%
\pgfpathlineto{\pgfqpoint{4.652950in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.490583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{4.044550in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.503233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044550in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.537600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144550in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{4.255661in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{4.366772in}{1.392070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455661in,y=1.353182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144550in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{4.255661in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{4.366772in}{1.228985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455661in,y=1.190096in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068755in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.179866in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379866in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCP1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916216in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.027327in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.138438in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227327in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798074in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.909185in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.020296in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109185in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma=0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.770148in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.881259in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.992370in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081259in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma=0.06\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

